LightFDG: An Integrated Approach to Flow Detection and Grooming in Optical Wireless DCNs

LightFDG is an integrated approach to flow detection (FD) and flow grooming (FG) in optical wireless data center networks (DCNs), which is interconnected via wavelength division multiplexing (WDM) based free-space optical (FSO) links. Since forwarding bandwidth-hungry elephant flows (EFs) and delay-sensitive mice flows (MFs) on the same path can cause severe performance degradation, the LightFDG optically grooms flows of each class into rack-to-rack (R2R) flows. Then, R2R-MF and R2R-EF flows are separately forwarded over lightpaths of separate MF and EF virtual topologies, respectively. Lightpaths are provisioned by jointly determining the capacity and route based on flows' arrival rate, size, and completion time request. To prevent EFs from congesting the MF lightpaths, high speed and accurate flow-detection mechanisms are also necessary for classifying EFs as soon as possible. Therefore, a fast-lightweight-and-accurate flow detection framework is developed by leveraging the transmission control protocol (TCP) behaviors. The proposed FD scheme has the flexibility of being implemented as in-network or centralized to classify flows of modifiable and unmodifiable hosts, respectively. Since the centralized scheme incurs considerable overhead, the processing and communication overhead is also mitigated by proposed techniques. Numerical results show that LightFDG outperforms traditional load balancers by about 3x for EFs and 10x for MFs. Along with the developed overhead mitigation methods, the centralized scheme is shown to provide up to 62x lower overhead with 100% accuracy and with about 224x higher detection speeds than the existing centralized solutions.

==> figures/ex100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.80000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.4in,
at={(0.994in,0.435in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
xticklabel style={rotate=45},
ymin=10,
ymax=110,
ylabel style={font=\tiny},
ylabel={Perecentage (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},line width=0.5pt, font=\tiny, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.3cm, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	100\\
};
\addlegendentry{In-network}
\addplot[ybar, bar width=0.3cm, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2	100\\
};
\addlegendentry{Centralized}
\addplot[ybar, bar width=0.3cm, fill=lime, draw=black, area legend] table[row sep=crcr] {%
3	19\\
};
\addlegendentry{sFlow}
\addplot[ybar, bar width=0.3cm, fill=red, draw=black, area legend] table[row sep=crcr] {%
4	90\\
};
\addlegendentry{OpenSample-TCP}
\end{axis}
\end{tikzpicture}%

==> figures/ex1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.80000,0.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.8in,
height=1.4in,
at={(0.994in,0.435in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
xticklabel style={rotate=45},
ymin=10,
ymax=110,
ylabel style={font=\tiny},
ylabel={Perecentage (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},line width=0.5pt, font=\tiny, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.3cm, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	100\\
};
\addlegendentry{In-network}
\addplot[ybar, bar width=0.3cm, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2	100\\
};
\addlegendentry{Centralized}

\addplot[ybar, bar width=0.3cm, fill=lime, draw=black, area legend] table[row sep=crcr] {%
3	30\\
};
\addlegendentry{sFlow}

\addplot[ybar, bar width=0.3cm, fill=red, draw=black, area legend] table[row sep=crcr] {%
4	94\\
};
\addlegendentry{OpenSample-TCP}

\end{axis}
\end{tikzpicture}%

==> figures/ex500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.80000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.4in,
at={(0.994in,0.435in)},
scale only axis,
log origin=infty,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xticklabels={\empty},
xticklabel style={rotate=45},
ymin=10,
ymax=110,
ylabel style={font=\tiny},
ylabel={Perecentage (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},line width=0.5pt, font=\tiny, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar,   bar width=0.3cm, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	100\\
};
\addlegendentry{In-network}
\addplot[ybar,  bar width=0.3cm, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2	100\\
};
\addlegendentry{Centralized}

\addplot[ybar,   bar width=0.3cm, fill=lime, draw=black, area legend] table[row sep=crcr] {%
3	30\\
};
\addlegendentry{sFlow}

\addplot[ybar,   bar width=0.3cm, fill=red, draw=black, area legend] table[row sep=crcr] {%
4	94\\
};
\addlegendentry{OpenSample-TCP}

\end{axis}
\end{tikzpicture}%

==> figures/exp100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.80000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.4in,
%at={(1.752in,0.688in)},
scale only axis,
log origin=infty,
xmin=0.4,
xmax=3.4,
xtick={1,2,3},
xticklabels={{Mice},{Elephant-128MB},{Elephant-64MB}},
tick label style={font=\tiny},
ymin=50,
ymax=110,
ylabel style={font=\tiny},
ylabel={Perecentage (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},line width=0.5pt, font=\tiny, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar shift=-.6cm, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	100\\
3   100\\
};
\addlegendentry{In-network}

\addplot[ybar, bar shift=-.2cm, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	100\\
3	100\\
};
\addlegendentry{Centralized}

\addplot[ybar, bar shift=.2cm, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	90\\
3	60\\
};
\addlegendentry{OpenSample-TCP(1K)}

\end{axis}
\end{tikzpicture}%

==> figures/exp1000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.80000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.4in,
at={(1.752in,0.688in)},
scale only axis,
log origin=infty,
xmin=0.4,
xmax=3.4,
xtick={1,2,3},
xticklabels={{Mice},{Elephant-128MB},{Elephant-64MB}},
tick label style={font=\tiny},
ymin=50,
ymax=110,
ylabel style={font=\tiny},
ylabel={Perecentage (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},line width=0.5pt, font=\tiny, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar shift=-.6cm, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	100\\
3	100\\
};
\addlegendentry{In-network}

\addplot[ybar,bar shift=-.2cm, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	100\\
3	100\\
};
\addlegendentry{Centralized}

\addplot[ybar, bar shift=.2cm, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	98.2\\
3	81\\
};
\addlegendentry{OpenSample-TCP(1K)}

\end{axis}
\end{tikzpicture}%

==> figures/exp500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.80000,0.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.4in,
at={(1.752in,0.688in)},
scale only axis,
log origin=infty,
xmin=0.4,
xmax=3.4,
xtick={1,2,3},
xticklabels={{Mice},{Elephant-128MB},{Elephant-64MB}},
tick label style={font=\tiny},
ymin=50,
ymax=110,
ylabel style={font=\tiny},
ylabel={Perecentage (\%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)},line width=0.5pt, font=\tiny, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar shift=-.6cm, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	100\\
3	100\\
};
\addlegendentry{In-network}

\addplot[ybar, bar shift=-.2cm, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	100\\
3	100\\
};
\addlegendentry{Centralized}

\addplot[ybar, bar shift=.2cm, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	100\\
2	95\\
3	64.7\\
};
\addlegendentry{OpenSample-TCP(1K)}

\end{axis}
\end{tikzpicture}%
